Entanglement-enhanced optical gyroscope

Fiber optic gyroscopes (FOG) based on the Sagnac effect are a valuable tool in sensing and navigation and enable accurate measurements in applications ranging from spacecraft and aircraft to self-driving vehicles such as autonomous cars. As with any classical optical sensors, the ultimate performance of these devices is bounded by the standard quantum limit (SQL). Quantum-enhanced interferometry allows us to overcome this limit using non-classical states of light. Here, we report on an entangled-photon gyroscope that uses path-entangled NOON-states (N=2) to provide phase supersensitivity beyond the standard-quantum-limit.

==> Pics/DetectionSource.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DetectionSource.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{698.71372974bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68278582)%
    \put(0,0){\includegraphics[width=\unitlength]{DetectionSource.pdf}}%
    \put(0.92427565,0.03160909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.99904166,0.00100128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.82065923,0.11806055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SMF Coil}}}%
    \put(0.83698756,0.3870022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SiAPD 2}}}%
    \put(0.74950258,0.55468863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SiAPD 1}}}%
    \put(0.67053242,0.29648949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.09108179,0.04461979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HWP}}}%
    \put(0.09108179,0.10595253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBS}}}%
    \put(0.25667082,0.10593997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SiAPD }}}%
    \put(0.69132119,0.22303966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.76113929,0.25254781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.7403889,0.31983075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.25434372,0.04480216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lens}}}%
    \put(0.39626382,0.04440591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mirror}}}%
    \put(0.39718208,0.10572615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dichroic mirror}}}%
    \put(0.42864437,0.30513341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PMF}}}%
    \put(0.19602349,0.44786757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ppKTP}}}%
    \put(0.07215259,0.58512663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{laser diode}}}%
    \put(0.19128306,0.22712323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{YVO4}}}%
    \put(0.87514929,0.18724261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R}}}%
    \put(0.90015245,0.54546671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TTM}}}%
    \put(0.36396686,0.59421396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{source}}}%
    \put(0.54708088,0.49398519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detection}}}%
    \put(0.47872067,0.17583344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{interferometer}}}%
    \put(0.72284304,0.01555221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pol.-controller}}}%
  \end{picture}%
\endgroup%


==> Pics/Mixer.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mixer.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2630.10238527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40882206)%
    \put(0,0){\includegraphics[width=\unitlength]{Mixer.pdf}}%
    \put(-0.13377751,1.04485157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01614767\unitlength}\raggedright \end{minipage}}}%
    \put(0.78183954,0.65680019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Source}}}%
    \put(0.24472092,1.32278171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Wi-Fi antenna}}}%
    \put(0.54776869,1.23324743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fiber coil}}}%
    \put(0.10129648,0.77334623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PC}}}%
    \put(0.71305345,0.93928395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SiAPD}}}%
  \end{picture}%
\endgroup%

